Automatic Classification of Defective Photovoltaic Module Cells in Electroluminescence Images

Electroluminescence (EL) imaging is a useful modality for the inspection of photovoltaic (PV) modules. EL images provide high spatial resolution, which makes it possible to detect even finest defects on the surface of PV modules. However, the analysis of EL images is typically a manual process that is expensive, time-consuming, and requires expert knowledge of many different types of defects. In this work, we investigate two approaches for automatic detection of such defects in a single image of a PV cell. The approaches differ in their hardware requirements, which are dictated by their respective application scenarios. The more hardware-efficient approach is based on hand-crafted features that are classified in a Support Vector Machine (SVM). To obtain a strong performance, we investigate and compare various processing variants. The more hardware-demanding approach uses an end-to-end deep Convolutional Neural Network (CNN) that runs on a Graphics Processing Unit (GPU). Both approaches are trained on 1,968 cells extracted from high resolution EL intensity images of mono- and polycrystalline PV modules. The CNN is more accurate, and reaches an average accuracy of 88.42%. The SVM achieves a slightly lower average accuracy of 82.44%, but can run on arbitrary hardware. Both automated approaches make continuous, highly accurate monitoring of PV cells feasible.

==> figures/annotated-module-example.tikz <==
\begin{tikzpicture}
  [
    tight background,
    %spy using outlines={circle,magnification=3,size=2cm,connect spies}
  ]

  \def\annimage{images/annotated/2.pdf}

  \pgfplotstableread[col sep=space,header=false]{\annimage.dimensions.txt}\dimensions

  \pgfplotstablegetelem{0}{[index]0}\of\dimensions
  \edef\imwidth{\pgfplotsretval}

  \pgfplotstablegetelem{0}{[index]1}\of\dimensions
  \edef\imheight{\pgfplotsretval}

  \begin{axis}
    [
      annotated module,
    ]
    \addplot graphics[xmin=0, xmax=\imwidth, ymin=0, ymax=\imheight] {\annimage};
    \addplot+[defect predictions=\imheight] table {\annimage.csv};

    %\coordinate (foo) at (100,100);
    %\coordinate (bar) at (500,100);

  \end{axis}
  %\spy[red] on (foo) in node at (bar);

\end{tikzpicture}%
% vim: ft=tex


==> figures/cm-per-type.tikz <==
\begin{tikzpicture}
  [
    subfigures,
    tight background,
    trim left=(confusion matrices c1r1.outer north west),
    trim right=(confusion matrices c6r1.south east),
  ]
  \begin{groupplot}
  [
    2 by 2 confusion matrix,
    confusion matrix group plot,
    xlabel=\empty,
    group style={%
      group size=6 by 1,
      group name=confusion matrices,
    },
    group/horizontal sep=2ex,
    title style={text width=\pgfkeysvalueof{/pgfplots/width}},
    table/search path={data/cm},
    %nodes near coords style={font=\scriptsize},
    width=\linewidth/6-\pgfkeysvalueof{/pgfplots/group/horizontal sep},
    height=\pgfkeysvalueof{/pgfplots/width},
    %xlabel near ticks,
    ylabel near ticks,
    groupplot xlabel={Predicted},
  ]

  % KAZE/VGG
  \nextgroupplot
  [
    eval/baseline,
    title={%
      \subcaption{Monocrystalline}%
      \label{fig:cm-lsvc-mono}%
    }
  ]
  \addplot[matrix plot] table {KAZE_VGG_mono.csv};

  \nextgroupplot
  [
    eval/baseline,
    title={%
      \subcaption{Polycrystalline}%
      \label{fig:cm-lsvc-poly}%
    }
  ]
  \addplot[matrix plot] table {KAZE_VGG_poly.csv};

  \nextgroupplot
  [
    eval/baseline,
    title={%
      \subcaption{Overall}%
      \label{fig:cm-lsvc-overall}%
    }
  ]
  \addplot[matrix plot] table {KAZE_VGG.csv};

  % CNN
  %\pgfplotsset{colormap/Blues-4}

  \nextgroupplot
  [
    eval/CNN,
    title={%
      \subcaption{Monocrystalline}%
      \label{fig:cm-cnn-mono}%
    }
  ]
  \addplot[matrix plot] table {cnn_mono.csv};

  \nextgroupplot
  [
    eval/CNN,
    title={%
      \subcaption{Polycrystalline}%
      \label{fig:cm-cnn-poly}%
    }
  ]
  \addplot[matrix plot] table {cnn_poly.csv};

  \nextgroupplot
  [
    eval/CNN,
    title={%
      \subcaption{Overall}%
      \label{fig:cm-cnn-overall}%
    }
  ]
  \addplot[matrix plot] table {cnn.csv};

  \end{groupplot}

  \begin{scope}

    \coordinate (baseline left) at (confusion matrices c1r1.outer north west -| confusion matrices c3r1.north east);
    \coordinate (baseline right) at (confusion matrices c3r1.outer north east -| confusion matrices c1r1.north west);

    \coordinate (cnn left) at (confusion matrices c4r1.outer north west -| confusion matrices c6r1.north east);
    \coordinate (cnn right) at (confusion matrices c6r1.outer north east -| confusion matrices c4r1.north west);

    \begin{scope}
      [
        classifier group,
        above,
      ]
      \draw[baseline group] (baseline left) -- node {KAZE/VGG} (baseline right);
      \draw[CNN group] (cnn left) -- node {CNN} (cnn right);
    \end{scope}

  \end{scope}

\end{tikzpicture}%
% vim: ft=tex


==> figures/defect-examples.tikz <==
\begin{tikzpicture}
[
    inner sep=0pt,
]

\begin{scope}
  [
    outer sep=0pt,
    node distance=0.75em,
  ]

  \node (A) {%
    \includegraphics{160429_AZT_ITS_00137__t5000ms_i5625mA_D_PM010022_3_3}%
  };

  \node[right=of A] (B) {%
    \includegraphics{3_3_9}%
  };

  \begin{scope} [thick,densely dashed,MediumBlue]
    \draw ([yshift=4pt]B.-100) circle (1.15cm and 2mm);
    \draw ([yshift=-4pt]B.north) circle (1.4cm and 2mm);
    \draw ([xshift=2pt,yshift=3pt]B.center) circle (4mm and 5mm);
    \draw ([xshift=12pt]B.-160) circle (4mm and 5mm);
  \end{scope}

  \node[right=of B] (C) {%
    \includegraphics{defective_cell_2}
  };

  \begin{scope}[thick]
    \draw[rotate=-40,Firebrick2] ([yshift=-1pt]C.center) circle (1.15cm and 2mm);
    \draw[rotate=50,Firebrick3,densely dotted] ([xshift=15pt,yshift=-2pt]C.south) circle (0.5cm and 2mm);
  \end{scope}

  \node[right=of C] (D) {%
    \includegraphics{defective_cell_3}
  };

  \node[right=of D] (E) {%
    \includegraphics{defective_cell_4}
  };
\end{scope}

\begin{scope}
  [
    text width=(\textwidth-0.75em*4)/5,
    below,
    %every node/.append style={draw},
  ]

  \node (A caption) at (A.south) {%
    \subcaption{Material defect}%
    \label{fig:material-defect}%
  };

  \node at (A caption.north -| B.south) {%
    \subcaption{Finger interruptions}%
    \label{fig:gridfinger-defect}%
  };

  \node at (A caption.north -| C.south) {%
    \subcaption{Microcrack}%
    \label{fig:crack-defect}%
  };

  \node at (A caption.north -| D.south) {%
    \subcaption{Degradation of cell inter-connection}%
    \label{fig:disconnected-cell-defect}%
  };

  \node at (A caption.north -| E.south) {%
    \subcaption{Electrically insulated  cell parts}%
    \label{fig:deep-crack-defect}%
  };
\end{scope}
\end{tikzpicture}%
% vim: ft=tex


==> figures/dense-conf-per-feature.tikz <==
\begin{tikzpicture}
  [
    tight background,
    subfigures,
    trim left=(dense per feature c1r1.outer north west),
    trim right=(dense per feature c3r1.south east),
  ]

  \begin{groupplot}
    [
      dense conf group base,
      group/group name=dense per feature,
      legend columns=2,
      legend cell align=left,
      group/horizontal sep=1em,
      group/xlabels at=edge bottom,
      group/xticklabels at=edge bottom,
      group/ylabels at=edge left,
      group/yticklabels at=edge left,
      table/search path=data/baseline/binary,
      cycle list/Dark2-8,
      cycle multiindex* list={
          mark list\nextlist
          Dark2-8\nextlist
      },
      group/group size={3 by 1},
      groupplot xlabel=\empty,%{Grid size [\(n\times n\)~cells]},
      ytick distance=5,
      ytickmin=60,
      ymajorgrids,
      width=.3\linewidth-\pgfkeysvalueof{/pgfplots/group/horizontal sep},
      height=.3\linewidth*3/4,
      title style={text width=\pgfkeysvalueof{/pgfplots/width},align=left},
    ]

    \nextgroupplot
    [
      legend to name=dense per feature,
      title={%
        \subcaption{Dense SURF}%
        \label{fig:dense-conf-surf}%
      }
    ]

    \addplot+ table[y=f1-macro-unweighted] {lsvc/no_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/no_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-unweighted] {lsvc/with_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/with_mask/dense_surf.csv};

    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/no_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/no_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/with_mask/dense_surf.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/with_mask/dense_surf.csv};

    \legend{%
      Linear SVM (unweighted),
      Linear SVM (weighted),
      Linear SVM (unweighted/mask),
      Linear SVM (weighted/mask),
      RBF SVM (unweighted),
      RBF SVM (weighted),
      RBF SVM (unweighted/mask),
      RBF SVM (weighted/mask)
    }


    \nextgroupplot
    [
      title={%
        \subcaption{Dense SIFT}%
        \label{fig:dense-conf-sift}%
      }
    ]

    \addplot+ table[y=f1-macro-unweighted] {lsvc/no_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/no_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-unweighted] {lsvc/with_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/with_mask/dense_sift.csv};

    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/no_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/no_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/with_mask/dense_sift.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/with_mask/dense_sift.csv};

    \nextgroupplot
    [
      title={%
        \subcaption{Dense VGG}%
        \label{fig:dense-conf-vgg}%
      }
    ]

    \addplot+ table[y=f1-macro-unweighted] {lsvc/no_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/no_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-unweighted] {lsvc/with_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-weighted] {lsvc/with_mask/dense_vgg.csv};
    \label{pgfplots:dense-vgg-weighted-masked}

    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/no_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/no_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-unweighted] {rbfsvc/with_mask/dense_vgg.csv};
    \addplot+ table[y=f1-macro-weighted] {rbfsvc/with_mask/dense_vgg.csv};


  \end{groupplot}

  \node[anchor=south] at
    ($(dense per feature c1r1.north)!.5!(dense per feature c3r1.north)+(0,1)$)
  {%
    \pgfplotslegendfromname{dense per feature}%
  };
\end{tikzpicture}%
% vim: ft=tex


==> figures/keypoint-detection-strategies.tex <==
\begin{tikzpicture}
  [
    tight background,
    trim axis group left,
    trim axis group right,
  ]
  \begin{groupplot}
    [
      y dir=reverse,
      enlargelimits=false,
      clip=false,
      scale only axis,
      width=.25*(\linewidth-3em),
      height=\pgfkeysvalueof{/pgfplots/width},
      hide axis,
      table/x index=0,
      table/y index=1,
      group style={
        group size=4 by 1,
        horizontal sep=1em,
      },
      plot graphics/features/.style={xmin=0, xmax=300, ymin=0, ymax=300},
      /tikz/mark size=2pt,
      table/search path={data},
      xmin=0,
      xmax=300,
      ymin=0,
      ymax=300,
    ]

    % Ensure consistent results with tikzscale
    \pgfmathsetseed{42}

    \pgfplotsset{colormap/Paired}

    \graphicspath{{images/}}

    \colorlet{feature outer}{Green4}
    \colorlet{feature inner}{Green1!75}

    \colorlet{feature other outer}{DodgerBlue4}
    \colorlet{feature other inner}{DodgerBlue1!50}

    \tikzset{feature base/.style={semithick,
        circle,
        index of colormap=1,
        fill=.!35,
        draw=.!90!black,
    }}

    \tikzset{interest points/.style={semithick,
        circle,
        index of colormap=1,
        fill=.!35,
        draw=.!90!black,
    }}

    \tikzset{dense points/.style={semithick,
        circle,
        index of colormap=3,
        fill=.!35,
        draw=.!90!black,
    }}

    \tikzset{dense keypoints/.style={
        dense points,
    }}

    \tikzset{feature/.style={inner sep=0,minimum size=2*\pgfplotmarksize}}
    \tikzset{grid/.style={opacity=1.0,gray!50,thick}}

    \pgfplotsset{feature scatter plot/.style={only marks}}

    \pgfplotsset{dense grid/.code args={step #1}{
      \pgfplotsinvokeforeach{0,#1,...,300} {
        % Horizontal
        \draw[grid] (axis cs:0,##1) -- +(axis cs:300,0);
        % Vertical
        \draw[grid] (axis cs:##1,0) -- +(axis cs:0,300);
      }
    }}

    \pgfplotsset{dense keypoints/.code args={step #1}{
      \pgfmathparse{#1/2}
      \let\start=\pgfmathresult
      \pgfmathparse{300-\start}
      \let\kend=\pgfmathresult
      \pgfmathparse{#1}
      \let\step=\pgfmathresult
      \pgfmathparse{#1+#1/2}
      \let\second=\pgfmathresult
      \foreach \x in {\start,\second,...,\kend} {
        \foreach \y in {\start,\second,...,\kend} {
          \edef\temp{%
            \noexpand\node[feature] at (axis cs:\x,\y) {};
          }
          \temp
        }
      }
    }}

    \pgfplotsset{dense keypoints skip/.code args={step #1}{
      \pgfmathparse{#1/2}
      \let\start=\pgfmathresult
      \pgfmathparse{300-\start}
      \let\kend=\pgfmathresult
      \pgfmathparse{#1}
      \let\step=\pgfmathresult
      \pgfmathparse{#1+#1/2}
      \let\second=\pgfmathresult
      \foreach \x in {\start,\second,...,\kend} {
        \foreach \y [count=\row] in {\start,\second,...,\kend} {
          % 2 7 12
          \ifnum\row=3\else\ifnum\row=8\else\ifnum\row=13\else
            \edef\temp{%
                \noexpand\node[feature] at (axis cs:\x,\y) {};
            }
            \temp
          \fi\fi\fi
        }
      }
    }}

    \nextgroupplot
    \addplot graphics[features] {defective_cell_4};
    \pgfplotsset{dense grid=step 50}

    \begin{scope}
      [
        feature/.append style={dense points},
      ]
      \pgfplotsset{dense keypoints=step 50}
    \end{scope}

    \nextgroupplot

    \addplot[canvas picture=defective_cell_4,draw=none]
      table {defective_cell_4_mask.csv} -- cycle;

    \begin{scope}
      [
        feature/.append style={dense keypoints}
      ]
      \pgfplotsset{dense keypoints skip=step 20}
    \end{scope}


    \nextgroupplot
    \addplot graphics[features] {defective_cell_4};
    \addplot[interest points,feature scatter plot] table {defective_cell_4_AGAST.csv};

    \nextgroupplot
    \addplot[canvas picture=defective_cell_4,draw=none]
      table {defective_cell_4_mask.csv} -- cycle;

    \tikzset{
      kp/.style={thick,color of colormap={#1},draw=.},
      kp direction/.style={{Circle[length=1.5pt]}-,color of colormap={#1},draw=.!75!white}
    }

    \foreach \x/\y/\diameter/\angle
    [
      count=\index,
      evaluate={\fg=random(0,1000)},
    ] in
{
8.079615592956543/292.0381164550781/5.268131256103516/332.32293701171875,
10.74537467956543/141.47425842285156/7.866328716278076/353.3721618652344,
12.339256286621094/162.02932739257812/10.074807167053223/5.14788818359375,
12.864999771118164/288.6185607910156/2.9344542026519775/8.061187744140625,
13.412067413330078/236.8378448486328/11.109919548034668/180.74697875976562,
13.663254737854004/276.0804443359375/5.049651145935059/9.503204345703125,
15.686145782470703/259.73980712890625/11.724211692810059/5.835296630859375,
21.322864532470703/145.15536499023438/3.764127016067505/272.58428955078125,
21.92120361328125/286.37689208984375/10.982123374938965/357.37835693359375,
22.488544464111328/130.52630615234375/20.826122283935547/8.4815673828125,
23.07042694091797/64.42577362060547/6.567356109619141/289.15478515625,
24.330493927001953/8.263288497924805/6.343948841094971/81.99774169921875,
24.47167205810547/43.779258728027344/6.353344917297363/265.8973083496094,
24.740131378173828/66.3707275390625/7.977486610412598/282.83319091796875,
25.03472137451172/172.75453186035156/21.302366256713867/6.66265869140625,
25.03472137451172/172.75453186035156/21.302366256713867/259.06146240234375,
27.926422119140625/270.0453796386719/6.753070831298828/269.82672119140625,
27.926422119140625/270.0453796386719/6.753070831298828/312.9032287597656,
29.627674102783203/144.18246459960938/4.791100025177002/266.8550720214844,
32.73629379272461/238.8532257080078/15.640268325805664/95.49810791015625,
32.860347747802734/31.49362564086914/5.861608982086182/181.4438018798828,
33.527225494384766/183.07852172851562/10.344705581665039/258.7583923339844,
33.58047103881836/267.9686279296875/26.893619537353516/90.42044067382812,
34.462852478027344/292.42974853515625/5.120333671569824/268.13433837890625,
35.923545837402344/161.0620880126953/9.665289878845215/100.66058349609375,
35.923545837402344/161.0620880126953/9.665289878845215/126.798583984375,
35.923545837402344/161.0620880126953/9.665289878845215/173.37835693359375,
36.180267333984375/58.903228759765625/6.743515968322754/280.9914245605469,
36.82542037963867/258.4518737792969/10.549124717712402/94.63565063476562,
37.80259323120117/86.87145233154297/23.445293426513672/283.09588623046875,
39.06877136230469/44.830604553222656/4.704926490783691/270.0341491699219,
40.93461990356445/243.7808380126953/3.5332190990448/61.874664306640625,
48.29071807861328/168.6904754638672/8.546683311462402/12.320831298828125,
50.164833068847656/236.32769775390625/5.86311674118042/44.164215087890625,
50.164833068847656/236.32769775390625/5.86311674118042/156.72305297851562,
50.348121643066406/138.01756286621094/5.990715980529785/312.5985412597656,
57.02040100097656/292.6039123535156/5.011312961578369/274.84539794921875,
57.611263275146484/218.98165893554688/38.57474899291992/81.12811279296875,
58.65863800048828/260.0870666503906/10.329614639282227/87.21707153320312,
58.772003173828125/35.4401741027832/5.648433685302734/211.09170532226562,
59.263755798339844/69.76302337646484/6.913980007171631/269.1742858886719,
59.6242561340332/235.58827209472656/6.92693567276001/44.33648681640625,
61.6185302734375/59.685237884521484/7.4711222648620605/265.6205139160156,
61.90285873413086/44.12886428833008/5.604781150817871/268.3578186035156,
62.40400695800781/144.33697509765625/4.537863731384277/291.63665771484375,
64.97062683105469/134.79046630859375/4.871036529541016/332.73480224609375,
66.20101165771484/17.297607421875/5.117431163787842/53.2071533203125,
67.8254165649414/112.30052947998047/25.260927200317383/32.936370849609375,
69.28180694580078/143.65914916992188/5.302651405334473/265.3888854980469,
70.43882751464844/175.97906494140625/25.42888832092285/272.1600646972656,
70.93775177001953/292.0398254394531/5.574849605560303/270.054931640625,
72.64550018310547/8.667787551879883/6.568685054779053/89.28277587890625,
72.79949188232422/238.14768981933594/10.108241081237793/79.05172729492188,
73.2083740234375/61.319087982177734/4.4355788230896/198.90243530273438,
74.90449523925781/255.798828125/5.726998805999756/92.44271850585938,
77.74322509765625/190.11663818359375/8.331164360046387/269.9806213378906,
83.06037902832031/164.003662109375/3.1568055152893066/155.29058837890625,
84.60954284667969/41.223567962646484/10.391935348510742/276.90924072265625,
84.94353485107422/32.17501449584961/26.180994033813477/260.7241516113281,
85.97127532958984/244.13607788085938/2.545832872390747/269.3277587890625,
86.60428619384766/56.66063690185547/4.666622638702393/256.49810791015625,
88.89614868164062/206.3434600830078/6.550604343414307/213.22311401367188,
94.07649230957031/63.44957733154297/5.814538478851318/250.85064697265625,
94.32845306396484/8.372396469116211/6.016026496887207/90.09783935546875,
95.06436157226562/142.14059448242188/6.880840301513672/280.1888427734375,
95.06436157226562/142.14059448242188/6.880840301513672/312.083984375,
95.61067199707031/190.66201782226562/10.663400650024414/232.8329315185547,
95.63597869873047/257.9469909667969/8.565403938293457/85.45330810546875,
95.63597869873047/257.9469909667969/8.565403938293457/116.01425170898438,
96.0135498046875/157.7250213623047/6.8768486976623535/81.51812744140625,
96.40970611572266/239.16802978515625/7.976867198944092/42.21282958984375,
97.59657287597656/31.164464950561523/6.9204421043396/62.252960205078125,
98.08447265625/292.52496337890625/4.869160175323486/268.7410888671875,
101.80431365966797/141.16172790527344/52.11287307739258/232.4700469970703,
104.47959899902344/62.3953971862793/7.263275146484375/182.23777770996094,
104.71662902832031/13.223716735839844/11.048422813415527/91.51043701171875,
107.01829528808594/233.98248291015625/4.110008239746094/34.9476318359375,
110.62471771240234/291.9419860839844/5.370535850524902/268.3869934082031,
114.00414276123047/40.45306396484375/12.544295310974121/262.0782470703125,
114.05872344970703/73.11096954345703/8.277533531188965/104.31419372558594,
115.3133773803711/165.6877899169922/15.584393501281738/224.00144958496094,
116.43011474609375/23.919363021850586/6.233063697814941/77.9998779296875,
123.52072143554688/197.33273315429688/28.541080474853516/230.38450622558594,
123.63520050048828/292.1794128417969/5.3186354637146/264.98345947265625,
124.55868530273438/64.40179443359375/7.69782018661499/17.205535888671875,
124.55868530273438/64.40179443359375/7.69782018661499/160.56060791015625,
126.02499389648438/138.64219665527344/10.939472198486328/167.90731811523438,
126.02499389648438/138.64219665527344/10.939472198486328/231.38916015625,
128.36575317382812/31.030118942260742/25.65852165222168/262.2065124511719,
133.65040588378906/257.9501953125/8.173487663269043/93.9100341796875,
133.9148406982422/45.58725357055664/4.587646007537842/270.23626708984375,
134.1189422607422/285.7321472167969/6.0259480476379395/235.68942260742188,
134.93997192382812/219.29473876953125/4.043953895568848/111.8017578125,
135.60980224609375/90.7991714477539/6.621739864349365/142.98239135742188,
138.44647216796875/292.7158203125/4.779940605163574/263.2842102050781,
139.47265625/139.5561981201172/5.261485576629639/187.71328735351562,
139.47265625/139.5561981201172/5.261485576629639/355.64794921875,
139.5875701904297/283.8879089355469/7.794131755828857/242.96627807617188,
139.5875701904297/283.8879089355469/7.794131755828857/277.38763427734375,
140.3868865966797/216.79962158203125/4.937489032745361/116.53826904296875,
143.27915954589844/62.453983306884766/4.225313186645508/4.2808837890625,
146.01832580566406/161.1400909423828/5.076192378997803/281.6712951660156,
146.0677490234375/43.748191833496094/6.837052822113037/273.3703308105469,
147.5574951171875/154.7329559326172/4.044518947601318/280.8568115234375,
149.1279296875/7.603034019470215/6.015571594238281/97.61648559570312,
149.5010986328125/242.60679626464844/4.659019470214844/250.82888793945312,
152.52198791503906/18.545610427856445/7.952739238739014/135.56092834472656,
154.11886596679688/134.6769256591797/14.559489250183105/98.181396484375,
154.11886596679688/134.6769256591797/14.559489250183105/290.3567199707031,
154.63243103027344/269.706298828125/18.215116500854492/135.23785400390625,
154.63243103027344/269.706298828125/18.215116500854492/210.07080078125,
155.87551879882812/45.002986907958984/4.939249515533447/269.9378967285156,
160.0307159423828/34.03369140625/6.8101372718811035/50.016510009765625,
160.85997009277344/242.9641571044922/3.9376049041748047/137.58480834960938,
164.02511596679688/156.94308471679688/6.189330577850342/278.1669616699219,
165.661376953125/140.84811401367188/8.550248146057129/120.026611328125,
166.86170959472656/282.772216796875/8.176729202270508/211.80331420898438,
167.69822692871094/168.96792602539062/10.48885726928711/280.7816162109375,
168.47779846191406/127.58609771728516/8.300104141235352/124.99496459960938,
170.8007354736328/223.1560821533203/4.136887550354004/14.75531005859375,
177.7179412841797/234.4227752685547/11.180155754089355/162.82723999023438,
179.3275604248047/206.08937072753906/11.352164268493652/174.71359252929688,
179.44644165039062/159.270751953125/7.815124034881592/281.2839660644531,
181.0482635498047/266.99658203125/9.886913299560547/326.19024658203125,
181.36083984375/113.0007553100586/11.267937660217285/47.881591796875,
184.1059112548828/138.7725372314453/7.301957607269287/44.506011962890625,
184.1059112548828/138.7725372314453/7.301957607269287/299.13031005859375,
184.48184204101562/84.61234283447266/43.25351333618164/52.95794677734375,
184.48184204101562/84.61234283447266/43.25351333618164/261.34075927734375,
192.80430603027344/276.2544250488281/6.9731621742248535/311.63250732421875,
193.01971435546875/31.950803756713867/7.410431861877441/11.876800537109375,
193.49790954589844/258.5548400878906/9.877187728881836/56.9373779296875,
193.49790954589844/258.5548400878906/9.877187728881836/320.4055480957031,
194.1949005126953/58.71613693237305/6.333298683166504/293.93914794921875,
194.75343322753906/265.5313720703125/6.378957748413086/318.58892822265625,
195.36790466308594/243.23541259765625/4.102908134460449/57.03570556640625,
196.05914306640625/43.75868225097656/6.159715175628662/279.60687255859375,
197.71926879882812/110.29463958740234/10.294886589050293/43.613525390625,
199.1412353515625/161.4077911376953/9.775880813598633/278.6462707519531,
202.2378387451172/9.934715270996094/6.944161415100098/91.36349487304688,
203.1614532470703/267.7740173339844/4.6875319480896/329.7019348144531,
203.9300079345703/56.08021545410156/3.8749356269836426/262.58392333984375,
204.3903045654297/124.99026489257812/8.782005310058594/34.470184326171875,
205.6046905517578/62.03665542602539/3.9122166633605957/261.28564453125,
208.10049438476562/198.38999938964844/46.33285140991211/45.421478271484375,
208.10049438476562/198.38999938964844/46.33285140991211/293.5257873535156,
209.44166564941406/38.55946731567383/14.070874214172363/268.5150451660156,
209.76600646972656/32.91049575805664/23.54263687133789/86.57192993164062,
209.76600646972656/32.91049575805664/23.54263687133789/280.9181823730469,
210.3362274169922/69.58328247070312/4.204477310180664/186.74368286132812,
210.3362274169922/69.58328247070312/4.204477310180664/318.6197204589844,
210.40325927734375/258.2541198730469/8.647368431091309/82.32867431640625,
212.83602905273438/56.08194351196289/4.041497707366943/230.23805236816406,
221.54840087890625/134.11863708496094/42.89742660522461/288.4862976074219,
221.69479370117188/18.887903213500977/4.3000807762146/14.50360107421875,
221.69479370117188/18.887903213500977/4.3000807762146/156.33644104003906,
224.3185577392578/161.90411376953125/11.082836151123047/269.1943359375,
224.5933074951172/35.93574523925781/5.202170372009277/9.3358154296875,
226.25474548339844/230.7417449951172/5.962453842163086/116.89508056640625,
227.92584228515625/79.84001922607422/8.813319206237793/306.71099853515625,
229.9354248046875/143.21241760253906/5.318177700042725/270.02154541015625,
234.1179656982422/65.53265380859375/12.962910652160645/323.4317932128906,
234.43186950683594/19.725933074951172/11.937800407409668/90.6787109375,
239.35719299316406/237.2000274658203/7.088359355926514/1.13702392578125,
241.35507202148438/115.42926788330078/7.579023838043213/79.826416015625,
248.3262939453125/27.90380096435547/7.755157470703125/121.19139099121094,
249.0236053466797/46.47539520263672/39.772518157958984/315.41949462890625,
249.8990478515625/142.65533447265625/6.106644630432129/265.0049743652344,
252.4295196533203/66.820556640625/5.509462833404541/199.78668212890625,
252.6189727783203/237.65138244628906/10.141539573669434/2.687225341796875,
253.3060302734375/96.5468978881836/8.180821418762207/107.29042053222656,
257.96771240234375/167.80270385742188/9.353497505187988/251.1683807373047,
258.2605285644531/43.285980224609375/6.518076419830322/266.2469482421875,
258.5687561035156/25.049203872680664/6.5566725730896/55.625946044921875,
261.57110595703125/277.6048889160156/6.8312530517578125/320.8730163574219,
266.26531982421875/156.6005859375/6.033892631530762/256.22723388671875,
267.41461181640625/143.75872802734375/4.71796989440918/276.65484619140625,
268.06036376953125/64.95308685302734/12.939640998840332/253.19354248046875,
272.3669128417969/85.84860229492188/15.026466369628906/257.94012451171875,
273.2506408691406/45.826438903808594/3.9375953674316406/276.2267150878906,
273.3932800292969/27.708850860595703/21.676189422607422/84.74740600585938,
274.83575439453125/243.1444091796875/4.381720542907715/272.22802734375,
275.4767150878906/254.45762634277344/4.831619739532471/86.21652221679688,
279.7420959472656/44.87845230102539/5.022653102874756/261.000732421875,
280.1836242675781/288.40899658203125/4.351294994354248/275.8409423828125,
285.182373046875/26.827442169189453/4.270191669464111/130.7380828857422,
290.7922668457031/33.73845672607422/6.667108058929443/197.20640563964844,
291.1040954589844/57.45576477050781/6.716165065765381/168.20339965820312,
291.25323486328125/225.09841918945312/6.287096977233887/170.21957397460938,
291.5091552734375/186.62693786621094/6.091121673583984/174.90164184570312,
291.5589904785156/232.99513244628906/6.1965107917785645/186.77349853515625,
292.5849304199219/145.0366668701172/5.302562236785889/201.27427673339844,
292.7004089355469/8.85106372833252/5.27597188949585/83.15188598632812,
292.7004089355469/8.85106372833252/5.27597188949585/165.30014038085938,
292.9344787597656/99.30706024169922/4.990260124206543/88.71173095703125
}{
      \edef\temp{%
        \noexpand\draw[kp direction=\fg] (\x,\y) -- +(\angle:\diameter);
        \noexpand\draw[kp=\fg] (\x,\y) circle (\diameter);
      }
      \temp
    }

  \end{groupplot}

  % caption nodes

  \begin{scope}
    [
      every node/.style={
        below,
        align=center,
        text width=.25*(\linewidth-3em),
        inner xsep=0pt,
      },
    ]

    \node at (group c1r1.south) {%
      \subcaption{Dense sampling on a \( 6\times6 \)~grid \emph{without} masking}%
      \label{fig:pv-cell-dense-sampling}%
    };

    \node at (group c2r1.south) {%
      \subcaption{Dense sampling on a \( 15\times15 \)~grid \emph{with} masking}%
      \label{fig:pv-cell-masked-dense-points}%
    };


    \node at (group c3r1.south) {%
      \subcaption{Keypoints from AGAST detector}%
      \label{fig:pv-cell-keypoint-detection}%
    };

    \node at (group c4r1.south) {%
      \subcaption{Masked KAZE keypoints}%
      \label{fig:pv-cell-masked-keypoint-detection}%
    };

  \end{scope}
\end{tikzpicture}%


==> figures/qualitative-annotated-module.tikz <==
\begin{tikzpicture}
  [
    tight background,
    percent outer/.code={
      \tikzset{color of colormap=150}%
      \colorlet{outer}{.}%
      \tikzset{draw=outer}%
    },
    %spy using outlines={circle,magnification=3,size=2cm,connect spies}
    0 percent/.code={%
      \tikzset{color of colormap=0}%
      \colorlet{inner}{.}%
      \tikzset{inner}%
    },
    33 percent/.code={
      \tikzset{color of colormap=330}%
      \colorlet{inner}{.}%
      \tikzset{inner}%
    },
    67 percent/.code={
      \tikzset{color of colormap=670}%
      \colorlet{inner}{.}%
      \tikzset{inner}%
    },
    100 percent/.code={
      \tikzset{color of colormap=1000}%
      \colorlet{inner}{.}%
      \tikzset{inner}%
    },
    0 percent/.append style={percent outer},
    33 percent/.append style={percent outer},
    67 percent/.append style={percent outer},
    100 percent/.append style={percent outer},
  ]
  \def\annimage{images/annotated/1_1_cam_viz_cropped.pdf}

  \pgfplotstableread[col sep=space,header=false]{\annimage.dimensions.txt}\dimensions

  \pgfplotstablegetelem{0}{[index]0}\of\dimensions
  \edef\imwidth{\pgfplotsretval}

  \pgfplotstablegetelem{0}{[index]1}\of\dimensions
  \edef\imheight{\pgfplotsretval}

  \begin{axis}
    [
      annotated module,
      %width=\linewidth,
      legend columns=-1,
      legend style={%
        anchor=south,
        at={(0.5,1)},yshift=1ex,
      },
    ]
    \addplot[forget plot] graphics
      [
        xmin=0, xmax=\imwidth, ymin=0, ymax=\imheight,
        %includegraphics={trim=0 140 0 0,clip},
      ]
      {\annimage};

    \addplot+[forget plot, defect predictions=\imheight] table {\annimage.csv};

    \begin{scope}
      %\pgfplotsset{colormap/Reds,cycle list={[of colormap]}}
      \addlegendimage{only marks,0 percent}
      \addlegendimage{only marks,33 percent}
      \addlegendimage{only marks,67 percent}
      \addlegendimage{only marks,100 percent}
      \addplot+
      [
        opacity=0.65,
        scatter,
        scatter/classes*={
          0={0 percent},
          33={33 percent},
          67={67 percent},
          100={100 percent}
        },
        %scatter/use mapped color*={
        %  color of colormap=500,
        %  draw=.,
        %  fill=mapped color,
        %},
        only marks,
        %xshift=-1ex,
        %yshift=-1ex,
        %scatter src=explicit,
        point meta=explicit,
        table/meta=probability,
        x filter/.expression={x-20},
        y filter/.expression={y+20},
      ]
      table {\annimage.corners.csv};
      \legend{%
        \SI{0}{\percent},
        \SI{33}{\percent},
        \SI{67}{\percent},
        \SI{100}{\percent}
      }
    \end{scope}

    %\coordinate (foo) at (100,100);
    %\coordinate (bar) at (500,100);

  \end{axis}
  %\spy[red] on (foo) in node at (bar);

\end{tikzpicture}%
% vim: ft=tex


==> figures/qualitative-results.tikz <==
\pgfdeclarelayer{background}%
\pgfsetlayers{background,main}%
\tikzpicturedependsonfile{images/qualitative/full/9/9_1_1.png}%
\tikzpicturedependsonfile{images/qualitative/full/5/5_6_10.png}%
\tikzpicturedependsonfile{images/qualitative/full/6/6_2_7.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_10348__t5000ms_i6150mA_PM015842/160429_AZT_ITS_10348__t5000ms_i6150mA_PM015842_4_10.png}%
\tikzpicturedependsonfile{images/qualitative/full/12/12_5_5.png}%
\tikzpicturedependsonfile{images/qualitative/full/6/6_6_5.png}%
\tikzpicturedependsonfile{images/qualitative/partial/6/6_4_7.png}%
\tikzpicturedependsonfile{images/qualitative/full/12/12_1_5.png}%
\tikzpicturedependsonfile{images/qualitative/full/3/3_4_5.png}%
\tikzpicturedependsonfile{images/qualitative/full/4/4_5_3.png}%
\tikzpicturedependsonfile{images/qualitative/full/12/12_5_6.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_12032__t5000ms_i6150mA_PM015553/160429_AZT_ITS_12032__t5000ms_i6150mA_PM015553_2_6.png}%
\tikzpicturedependsonfile{images/qualitative/full/11/11_2_9.png}%
\tikzpicturedependsonfile{images/qualitative/full/3/3_3_6.png}%
\tikzpicturedependsonfile{images/qualitative/full/2/2_6_4.png}%
\tikzpicturedependsonfile{images/qualitative/full/12/12_2_7.png}%
\tikzpicturedependsonfile{images/qualitative/IBC1/Result_of_IBC1_4_HIGH_H/Result_of_IBC1_4_HIGH_H_1_2.png}%
\tikzpicturedependsonfile{images/qualitative/partial/1/1_1_7.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_03034__t5000ms_i6075mA_PM042002/160429_AZT_ITS_03034__t5000ms_i6075mA_PM042002_2_3.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_00594__t5000ms_i6075mA_PM043106/160429_AZT_ITS_00594__t5000ms_i6075mA_PM043106_2_6.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_50517__t5000ms_i5963mA_PM044548/160429_AZT_ITS_50517__t5000ms_i5963mA_PM044548_6_9.png}%
\tikzpicturedependsonfile{images/qualitative/partial/4/4_2_5.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601_5_1.png}%
\tikzpicturedependsonfile{images/qualitative/IBC1/Result_of_IBC1_1_HIGH_H/Result_of_IBC1_1_HIGH_H_1_10.png}%
\tikzpicturedependsonfile{images/qualitative/IBC1/Result_of_IBC1_3_HIGH_H/Result_of_IBC1_3_HIGH_H_1_6.png}%
\tikzpicturedependsonfile{images/qualitative/partial/1/1_6_7.png}%
\tikzpicturedependsonfile{images/qualitative/IBC1/Result_of_IBC1_4_HIGH_H/Result_of_IBC1_4_HIGH_H_6_4.png}%
\tikzpicturedependsonfile{images/qualitative/160429_AZT/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601_6_4.png}%
\tikzpicturedependsonfile{images/qualitative/IBC1/Result_of_IBC1_8_HIGH_H/Result_of_IBC1_8_HIGH_H_1_3.png}%
\tikzpicturedependsonfile{images/qualitative/partial/4/4_2_3.png}%
\tikzpicturedependsonfile{images/qualitative/partial/5/5_4_2.png}%
\tikzpicturedependsonfile{images/qualitative/partial/4/4_2_2.png}%
\begin{tikzpicture}
[
  trim left=(matches.north west),
  trim right=(mismatches.south east),
  subfigures,
]
\begin{groupplot}
[
  width=\linewidth/8,
  scale only axis,
  group/horizontal sep=1ex,
  group/vertical sep={1.75\baselineskip},
  group/group name=cells,
  enlargelimits=false,
  axis equal image,
  hide axis,
  group/group size=8 by 4,
  plot graphics/xmin=0,
  plot graphics/xmax=300,
  plot graphics/ymin=0,
  plot graphics/ymax=300,
  title style={
    align=center,
    font=\scriptsize,
  },
]

\nextgroupplot
[
  title style={adjust near node color=0.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{0.0}{\percent}}
    \SI{0.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/9/9_1_1.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=35.39081513881683},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{35.39081513881683}{\percent}}
    \SI{35.39081513881683}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/5/5_6_10.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=1}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=68.12452673912048},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{68.12452673912048}{\percent}}
    \SI{68.12452673912048}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/6/6_2_7.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=2}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_10348__t5000ms_i6150mA_PM015842/160429_AZT_ITS_10348__t5000ms_i6150mA_PM015842_4_10.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=86.32147908210754},
    plot gap,
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{86.32147908210754}{\percent}}
    \SI{86.32147908210754}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/12/12_5_5.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=93.93543601036072},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{93.93543601036072}{\percent}}
    \SI{93.93543601036072}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/6/6_6_5.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=12.070553004741667},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{12.070553004741667}{\percent}}
    \SI{12.070553004741667}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/6/6_4_7.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=14.793162047863007},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{14.793162047863007}{\percent}}
    \SI{14.793162047863007}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/12/12_1_5.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=0.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{0.0}{\percent}}
    \SI{0.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/3/3_4_5.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=35.569775104522705},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{35.569775104522705}{\percent}}
    \SI{35.569775104522705}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/4/4_5_3.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=1}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=78.29474210739136},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{78.29474210739136}{\percent}}
    \SI{78.29474210739136}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/12/12_5_6.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=2}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_12032__t5000ms_i6150mA_PM015553/160429_AZT_ITS_12032__t5000ms_i6150mA_PM015553_2_6.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=87.26419806480408},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{87.26419806480408}{\percent}}
    \SI{87.26419806480408}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/11/11_2_9.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=99.30903911590576},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{99.30903911590576}{\percent}}
    \SI{99.30903911590576}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/3/3_3_6.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=5.96780925989151},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{5.96780925989151}{\percent}}
    \SI{5.96780925989151}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/2/2_6_4.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=6.571102887392044},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{6.571102887392044}{\percent}}
    \SI{6.571102887392044}{\percent}%
  }
]
\addplot graphics {images/qualitative/full/12/12_2_7.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=0.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{0.0}{\percent}}
    \SI{0.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/IBC1/Result_of_IBC1_4_HIGH_H/Result_of_IBC1_4_HIGH_H_1_2.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=34.45342481136322},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{34.45342481136322}{\percent}}
    \SI{34.45342481136322}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/1/1_1_7.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=1}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=69.56493258476257},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{69.56493258476257}{\percent}}
    \SI{69.56493258476257}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_03034__t5000ms_i6075mA_PM042002/160429_AZT_ITS_03034__t5000ms_i6075mA_PM042002_2_3.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=2}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_00594__t5000ms_i6075mA_PM043106/160429_AZT_ITS_00594__t5000ms_i6075mA_PM043106_2_6.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_50517__t5000ms_i5963mA_PM044548/160429_AZT_ITS_50517__t5000ms_i5963mA_PM044548_6_9.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=99.02968406677246},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{99.02968406677246}{\percent}}
    \SI{99.02968406677246}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/4/4_2_5.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=10.494378209114076},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{10.494378209114076}{\percent}}
    \SI{10.494378209114076}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601_5_1.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=6.346673518419266},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{6.346673518419266}{\percent}}
    \SI{6.346673518419266}{\percent}%
  }
]
\addplot graphics {images/qualitative/IBC1/Result_of_IBC1_1_HIGH_H/Result_of_IBC1_1_HIGH_H_1_10.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=0.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{0.0}{\percent}}
    \SI{0.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/IBC1/Result_of_IBC1_3_HIGH_H/Result_of_IBC1_3_HIGH_H_1_6.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=30.176889896392822},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{30.176889896392822}{\percent}}
    \SI{30.176889896392822}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/1/1_6_7.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=1}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=62.3910129070282},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{62.3910129070282}{\percent}}
    \SI{62.3910129070282}{\percent}%
  }
]
\addplot graphics {images/qualitative/IBC1/Result_of_IBC1_4_HIGH_H/Result_of_IBC1_4_HIGH_H_6_4.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=2}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/160429_AZT/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601/160429_AZT_ITS_28778__t5000ms_i5625mA_D_PM013601_6_4.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{0.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/IBC1/Result_of_IBC1_8_HIGH_H/Result_of_IBC1_8_HIGH_H_1_3.png};

%\pgfplotsset{index of colormap=0}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=100.0},
    title={
    %\(t\):~\textcolor{test}{\SI{33.33333333333333}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{100.0}{\percent}}
    \SI{100.0}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/4/4_2_3.png};

%\pgfplotsset{index of colormap=1}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=3}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=3.3875927329063416},
    title={
    %\(t\):~\textcolor{test}{\SI{66.66666666666666}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{3.3875927329063416}{\percent}}
    \SI{3.3875927329063416}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/5/5_4_2.png};

%\pgfplotsset{index of colormap=2}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%
\nextgroupplot
[
  title style={adjust near node color=0.7924452424049375},
    title={
    %\(t\):~\textcolor{test}{\SI{100.0}{\percent}}
    %\\
    %\(p\):~
    %\textcolor{pred}{\SI{0.7924452424049375}{\percent}}
    \SI{0.7924452424049375}{\percent}%
  }
]
\addplot graphics {images/qualitative/partial/4/4_2_2.png};

%\pgfplotsset{index of colormap=3}%
%\colorlet{test}{.}%
%\pgfplotsset{index of colormap=0}%
%\colorlet{pred}{.}%
%\colorlet{.}{black}%

\end{groupplot}

\begin{pgfonlayer}{background}
\begin{scope}
  \coordinate (tl1) at ($(cells c1r1.outer north west)+(0,-.5ex)$);
  \coordinate (tl2) at ($(cells c5r1.outer north west)+(0,-.5ex)$);

  \node[correct,fit=(tl1)(cells c4r4)] (matches) {};
  \node[incorrect,fit=(tl2)(cells c8r4)] (mismatches) {};
\end{scope}

\begin{scope}
  \node[mono module group,fit=(cells c1r1)(cells c8r2)] (mono) {};
  \node[poly module group,fit=(cells c1r3)(cells c8r4)] (poly) {};
\end{scope}

\begin{scope}
  [
    every node/.style={
      group label,
    },
  ]
  \node at (mono.west) {Monocrystalline};
  \node at (poly.west) {Polycrystalline};
\end{scope}

\end{pgfonlayer}

\begin{scope}[above,font=\scriptsize]
\node at (cells c1r1.outer north) {\(p=\SI{0}{\percent}\)};
\node at (cells c2r1.outer north) {\(p=\SI{33}{\percent}\)};
\node at (cells c3r1.outer north) {\(p=\SI{67}{\percent}\)};
\node at (cells c4r1.outer north) {\(p=\SI{100}{\percent}\)};

\node at (cells c5r1.outer north) {\(p=\SI{0}{\percent}\)};
\node at (cells c6r1.outer north) {\(p=\SI{33}{\percent}\)};
\node at (cells c7r1.outer north) {\(p=\SI{67}{\percent}\)};
\node at (cells c8r1.outer north) {\(p=\SI{100}{\percent}\)};
\end{scope}

\begin{scope}
  [
    every node/.append style={
      align=center,
      below,
      inner xsep=0pt,
      text width=(\linewidth/2)-0.5ex-2*1ex,
    },
  ]

  \coordinate (A) at ($(cells c2r4.outer south)!0.5!(cells c3r4.outer south)$);
  \coordinate (B) at ($(cells c6r4.outer south)!0.5!(cells c7r4.outer south)$);

  \node at (A) {
    \subcaption{Correct matches}%
    \label{fig:correct-qualitative-results}%
  };

  \node at (B) {
    \subcaption{Missclassifications}%
    \label{fig:incorrect-qualitative-results}%
  };

\end{scope}

\end{tikzpicture}%
% vim: ft=tex


==> figures/roc-cnn-vs-baseline-comparison.tikz <==
\begin{tikzpicture}
  [
    tight background,
    subfigures,
    trim left=(final roc c1r1.outer south west),
    trim right=(final roc c3r1.east),
  ]

  \begin{groupplot}
    [
      group roc mono poly,
      group/group name=final roc,
      legend columns=-1,
      cycle list name=baseline CNN comparison,
      width=.3\linewidth-\pgfkeysvalueof{/pgfplots/group/horizontal sep},
      height=.3\linewidth*3/4,
      title style={text width=\pgfkeysvalueof{/pgfplots/width}},
    ]

    % AUC

    \CatchFileDef\cnn{data/cnn/auc.txt}{}
    \CatchFileDef\cnnmono{data/cnn/auc_mono.txt}{}
    \CatchFileDef\cnnpoly{data/cnn/auc_poly.txt}{}

    \CatchFileDef\baseline{data/cnn/baseline/auc.txt}{}
    \CatchFileDef\baselinemono{data/cnn/baseline/auc_mono.txt}{}
    \CatchFileDef\baselinepoly{data/cnn/baseline/auc_poly.txt}{}

    \nextgroupplot
    [
      legend to name=final roc legend,
      legend entries={
        KAZE/VGG,
        CNN,
      },
      title={%
        \subcaption{Monocrystalline}%
        \label{fig:roc-final-mono}%
      },
    ]

    \addplot+[mark=none] table {cnn/baseline/roc_mono.csv};
    \label{pgfplots:roc-baseline-mono}
    \addplot+[mark=none] table {cnn/roc_mono.csv};
    \label{pgfplots:roc-cnn-mono}

    \node[inner legend,anchor=south] at (rel axis cs:0.5,0) {%
        \pgfkeysvalueof{/auc/legend/title}\\
        ~%
        \begin{tabular}{@{}llll@{}}
          \ref{pgfplots:roc-baseline-mono}
          &
          \AUC\baselinemono
          &
          \ref{pgfplots:roc-cnn-mono}%
          &
          \AUC\cnnmono
        \end{tabular}
    };

    \nextgroupplot
    [
      title={%
        \subcaption{Polycrystalline}%
        \label{fig:roc-final-poly}%
      },
    ]
    \addplot+[mark=none] table {cnn/baseline/roc_poly.csv};
    \label{pgfplots:roc-baseline-poly}
    \addplot+[mark=none] table {cnn/roc_poly.csv};
    \label{pgfplots:roc-cnn-poly}

    \node[inner legend,anchor=south] at (rel axis cs:0.5,0) {%
        \pgfkeysvalueof{/auc/legend/title}\\
        ~%
        \begin{tabular}{@{}llll@{}}
          \ref{pgfplots:roc-baseline-poly}
          &
          \AUC\baselinepoly
          &
          \ref{pgfplots:roc-cnn-poly}%
          &
          \AUC\cnnpoly
        \end{tabular}
    };

    \nextgroupplot
    [
      title={%
        \subcaption{Overall}%
        \label{fig:roc-final-overall}%
      },
    ]
    \addplot+[mark=none] table
      {baseline/binary/lsvc/no_mask/weighted/roc/KAZE_VGG.csv};
    \label{pgfplots:roc-baseline}
    \addplot+[mark=none] table {cnn/roc.csv};
    \label{pgfplots:roc-cnn}

    \node[inner legend,anchor=south] at (rel axis cs:0.5,0) {%
        \pgfkeysvalueof{/auc/legend/title}\\
        ~%
        \begin{tabular}{@{}llll@{}}
          \ref{pgfplots:roc-baseline}
          &
          \AUC\baseline
          &
          \ref{pgfplots:roc-cnn}%
          &
          \AUC\cnn
        \end{tabular}
    };
  \end{groupplot}

  \coordinate (A) at (final roc c1r1.outer north -| final roc c3r1.north);
  \coordinate (B) at (final roc c3r1.north |- A);
  \coordinate (C) at (final roc c2r1.north |- B);

  \node[anchor=south] at (C)
    {\pgfplotslegendfromname{final roc legend}};
\end{tikzpicture}%
% vim: ft=tex


==> figures/roc-overview.tikz <==
\begin{tikzpicture}
  [
    tight background,
    subfigures,
    trim left=(baseline roc c1r1.outer north west),
    trim right=(baseline roc c3r1.south east),
  ]
  %\begin{semilogxaxis}
  %  [
  %    roc plot,
  %    table/search path={data/baseline/binary/lsvc},
  %    legend pos=outer north east,
  %    %title={%
  %    %  \subcaption{Linear SVM (weighted)}%
  %    %  \label{fig:roc-weighted-lsvm}%
  %    %},
  %  ]
  \begin{groupplot}
    [
      group roc mono poly,
      group/group name=baseline roc,
      legend columns=4,
      width=.3\linewidth-\pgfkeysvalueof{/pgfplots/group/horizontal sep},
      height=.3\linewidth*3/4,
      title style={text width=\pgfkeysvalueof{/pgfplots/width},align=left},
    ]

    \nextgroupplot
    [
      legend to name=baseline roc,
      legend entries={
        % Row 1
        Dense SIFT,
        KAZE,
        AGAST/SIFT,
        KAZE/SIFT,
        % Row 2
        Dense SURF,
        HOG,
        AGAST/SURF,
        KAZE/SURF,
        % Row 3
        Dense VGG,
        PHOW,
        AGAST/VGG,
        KAZE/VGG,
      },
      title={%
        \subcaption{Monocrystalline}%
        \label{fig:roc-baseline-mono}%
      },
      table/search path={data/baseline/highest_f1_score},
    ]

    \CatchFileDef\kaze{data/baseline/highest_f1_score/KAZE/auc_mono.txt}{}
    \CatchFileDef\kazesift{data/baseline/highest_f1_score/KAZE_SIFT/auc_mono.txt}{}
    \CatchFileDef\kazevgg{data/baseline/highest_f1_score/KAZE_VGG/auc_mono.txt}{}
    \CatchFileDef\phow{data/baseline/highest_f1_score/Phow/auc_mono.txt}{}

    \node[inner legend, anchor=south east] at (rel axis cs:1,0) {%
      \pgfkeysvalueof{/auc/legend/title}\\
      \begin{tabular}{@{}ll@{}}
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze}
        &
        \AUC\kaze
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-sift}
        &
        \AUC\kazesift
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-vgg}
        &
        \AUC[\bfseries]\kazevgg
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-phow}
        &
        \AUC\phow
      \end{tabular}%
    };

    \addplot+ table {Dense_SIFT_60x60/roc_mono.csv};
    \addplot+ table {KAZE/roc_mono.csv};
    \addplot+ table {AGAST_SIFT/roc_mono.csv};
    \addplot+ table {KAZE_SIFT/roc_mono.csv};

    \addplot+ table {Dense_SURF_70x70/roc_mono.csv};
    \addplot+ table {HOG/roc_mono.csv};
    \addplot+ table {AGAST_SURF/roc_mono.csv};
    \addplot+ table {KAZE_SURF/roc_mono.csv};

    \addplot+ table {Dense_VGG_65x65/roc_mono.csv};
    \addplot+ table {Phow/roc_mono.csv};
    \addplot+ table {AGAST_VGG/roc_mono.csv};
    \addplot+ table {KAZE_VGG/roc_mono.csv};

    \nextgroupplot
    [
      title={%
        \subcaption{Polycrystalline}%
        \label{fig:roc-baseline-poly}%
      },
      table/search path={data/baseline/highest_f1_score},
    ]

    \CatchFileDef\kaze{data/baseline/highest_f1_score/KAZE/auc_poly.txt}{}
    \CatchFileDef\kazesift{data/baseline/highest_f1_score/KAZE_SIFT/auc_poly.txt}{}
    \CatchFileDef\kazevgg{data/baseline/highest_f1_score/KAZE_VGG/auc_poly.txt}{}
    \CatchFileDef\phow{data/baseline/highest_f1_score/Phow/auc_poly.txt}{}

    \node[inner legend] at (rel axis cs:0,1) {%
      \pgfkeysvalueof{/auc/legend/title}\\
      \begin{tabular}{@{}ll@{}}
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze}
        &
        \AUC\kaze
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-sift}
        &
        \AUC\kazesift
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-vgg}
        &
        \AUC[\bfseries]\kazevgg
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-phow}
        &
        \AUC\phow
      \end{tabular}%
    };

    \addplot+ table {Dense_SIFT_60x60/roc_poly.csv};
    \addplot+ table {KAZE/roc_poly.csv};
    \addplot+ table {AGAST_SIFT/roc_poly.csv};
    \addplot+ table {KAZE_SIFT/roc_poly.csv};

    \addplot+ table {Dense_SURF_70x70/roc_poly.csv};
    \addplot+ table {HOG/roc_poly.csv};
    \addplot+ table {AGAST_SURF/roc_poly.csv};
    \addplot+ table {KAZE_SURF/roc_poly.csv};

    \addplot+ table {Dense_VGG_65x65/roc_poly.csv};
    \addplot+ table {Phow/roc_poly.csv};
    \addplot+ table {AGAST_VGG/roc_poly.csv};
    \addplot+ table {KAZE_VGG/roc_poly.csv};

    \nextgroupplot
    [
      title={%
        \subcaption{Overall}%
        \label{fig:roc-baseline-overall}%
      },
      table/search path={data/baseline/binary/lsvc},
    ]

    \addplot+ table {no_mask/weighted/roc/Dense_SIFT_60x60.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-dense-sift}
    \addplot+ table {no_mask/weighted/roc/KAZE.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-kaze}
    \addplot+ table {with_mask/weighted/roc/AGAST_SIFT.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-agast-sift}
    \addplot+ table {with_mask/weighted/roc/KAZE_SIFT.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-kaze-sift}

    \addplot+ table {data/baseline/binary/rbfsvc/no_mask/weighted/roc/Dense_SURF_70x70.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-dense-surf}
    \addplot+ table {no_mask/weighted/roc/HOG.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-hog}
    \addplot+ table {no_mask/weighted/roc/AGAST_SURF.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-agast-surf}
    \addplot+ table {no_mask/weighted/roc/KAZE_SURF.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-kaze-surf}

    \addplot+ table {with_mask/weighted/roc/Dense_VGG_65x65.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-dense-vgg}
    \addplot+ table {no_mask/weighted/roc/Phow.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-phow}
    \addplot+ table {no_mask/weighted/roc/AGAST_VGG.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-agast-vgg}
    \addplot+ table {no_mask/weighted/roc/KAZE_VGG.csv};
    \label{pgfplots:roc-no-mask-w-lsvc-kaze-vgg}

    \CatchFileDef\kaze{data/baseline/binary/lsvc/no_mask/weighted/auc/KAZE.txt}{}
    \CatchFileDef\kazesift{data/baseline/binary/lsvc/with_mask/weighted/auc/KAZE_SIFT.txt}{}
    \CatchFileDef\kazevgg{data/baseline/binary/lsvc/no_mask/weighted/auc/KAZE_VGG.txt}{}
    \CatchFileDef\phow{data/baseline/binary/lsvc/no_mask/weighted/auc/Phow.txt}{}

    \node[inner legend, anchor=south east] at (rel axis cs:1,0) {%
      \pgfkeysvalueof{/auc/legend/title}\\
      \begin{tabular}{@{}ll@{}}
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze}
        &
        \AUC\kaze
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-sift}
        &
        \AUC\kazesift
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-kaze-vgg}
        &
        \AUC[\bfseries]\kazevgg
        \\
        \ref{pgfplots:roc-no-mask-w-lsvc-phow}
        &
        \AUC\phow
      \end{tabular}%
    };

    %\legend{%
    %  AGAST/SIFT,
    %  AGAST/SURF,
    %  AGAST/VGG,
    %  Dense SIFT,
    %  Dense SURF,
    %  Dense VGG,
    %  KAZE,
    %  KAZE/SIFT,
    %  KAZE/SURF,
    %  KAZE/VGG,
    %  PHOW,
    %  HOG,
    %}
  \end{groupplot}

  \node[anchor=south]
    at ($(baseline roc c1r1.north)!.5!(baseline roc c3r1.north)+(0,1)$)
    {\pgfplotslegendfromname{baseline roc}};

  %\node[anchor=south]
  %  at ($(roc no mask c1r1.north)!.5!(roc no mask c2r1.north)+(0,0.95)$)
  %  {\pgfplotslegendfromname{roc no mask}};
\end{tikzpicture}
% vim: ft=tex


==> figures/subset-scores.tikz <==
\begin{tikzpicture}
[
  tight background,
  subfigures,
  trim left=(KAZE label.north),
  trim right=(subsets c3r2.south east),
]
\begin{groupplot}
  [
    group/vertical sep=3.5\baselineskip,
    width=.3\linewidth-\pgfkeysvalueof{/pgfplots/group/horizontal sep},
    height=.3\linewidth*3/4-\baselineskip,
    scale only axis,
    table/col sep=comma,
    table/search path={data/subsets},
    boxplot/draw direction=y,
    boxplot/box extend=0.19,
    xmajorgrids,
    ytick distance=4,
    xtick={0,...,3},
    xmin=0,xmax=3,
    enlarge x limits=false,
    enlarge y limits=true,
    %ymin=76.5,
    %ymax=98,
    %ytickmin=78,
    xticklabels={\SI{25}{\percent},\SI{50}{\percent},\SI{75}{\percent}},
    xticklabel style={align=center},
    x tick label as interval,
    yminorticks=true,
    minor y tick num=3,
    ylabel={Score},
    %scaled y ticks=base 10:2,
    title style={text width=\pgfkeysvalueof{/pgfplots/width},align=left},
    legend cell align=left,
    legend columns=-1,
    legend style={anchor=south,yshift=1ex,at={(0.5,1)}},
    axis y discontinuity=crunch,
    group/group size=3 by 2,
    group/ylabels at=edge left,
    group/group name=subsets,
    % Trim space below plots
    xlabel style={overlay},
  ]

  \tikzset{
    boxplots group/.style={
      /pgfplots/.cd,
      group boxplots=3 by 3,
    },
  }

  \nextgroupplot
  [
    % NOTE TeXLive 2016 workaround. Otherwise the unit is still shown for all
    % axes despite the ylabels at flag.
    y unit=\si{\percent},
    legend to name=subsets,
    title={%
      \subcaption{Monocrystalline}%
      \label{fig:subset-baseline-mono}%
    },
  ]

  \addlegendimage{area legend,f1 score colors}
  \addlegendentry{\(F_1\) score}
  %\label{pgfplots:module-accuracy}
  \addlegendimage{area legend,auc score colors}
  \addlegendentry{ROC AUC}
  %\label{pgfplots:cell-accuracy}
  \addlegendimage{area legend,accuracy colors}
  \addlegendentry{Accuracy}
  %\label{pgfplots:cell-accuracy}

  \pgfplotstableread{KAZE_VGG_25_percent_mono.csv}\monoquarter
  \pgfplotstableread{KAZE_VGG_50_percent_mono.csv}\monohalf
  \pgfplotstableread{KAZE_VGG_75_percent_mono.csv}\monothreequarters

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/baseline/highest_f1_score/KAZE_VGG/f1_mono.txt}{}
    \CatchFileDef\auc{data/baseline/highest_f1_score/KAZE_VGG/auc_mono.txt}{}
    \CatchFileDef\accuracy{data/baseline/highest_f1_score/KAZE_VGG/accuracy_mono.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };
    \label{pgfplots:f1-score-baseline}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };
    \label{pgfplots:auc-score-baseline}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
    \label{pgfplots:accuracy-baseline}
  \end{scope}

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}

  \nextgroupplot
  [
    title={%
      \subcaption{Polycrystalline}%
      \label{fig:subset-baseline-poly}%
    },
  ]

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/baseline/highest_f1_score/KAZE_VGG/f1_poly.txt}{}
    \CatchFileDef\auc{data/baseline/highest_f1_score/KAZE_VGG/auc_poly.txt}{}
    \CatchFileDef\accuracy{data/baseline/highest_f1_score/KAZE_VGG/accuracy_poly.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
  \end{scope}

  \pgfplotstableread{KAZE_VGG_25_percent_poly.csv}\monoquarter
  \pgfplotstableread{KAZE_VGG_50_percent_poly.csv}\monohalf
  \pgfplotstableread{KAZE_VGG_75_percent_poly.csv}\monothreequarters

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}

  \nextgroupplot
  [
    title={%
      \subcaption{Overall}%
      \label{fig:subset-baseline-overall}%
    },
  ]

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/baseline/highest_f1_score/KAZE_VGG/f1_overall.txt}{}
    \CatchFileDef\auc{data/baseline/highest_f1_score/KAZE_VGG/auc_overall.txt}{}
    \CatchFileDef\accuracy{data/baseline/highest_f1_score/KAZE_VGG/accuracy_overall.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
  \end{scope}

  \pgfplotstableread{KAZE_VGG_25_percent_overall.csv}\monoquarter
  \pgfplotstableread{KAZE_VGG_50_percent_overall.csv}\monohalf
  \pgfplotstableread{KAZE_VGG_75_percent_overall.csv}\monothreequarters

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}

  % CNN
  \nextgroupplot
  [
    % NOTE TeXLive 2016 workaround. Otherwise the unit is still shown for all
    % axes despite the ylabels at flag.
    y unit=\si{\percent},
    %legend to name=subsets,
    title={%
      \subcaption{Monocrystalline}%
      \label{fig:subset-cnn-mono}%
    },
  ]

  \pgfplotstableread{vgg19_25_percent_mono.csv}\monoquarter
  \pgfplotstableread{vgg19_50_percent_mono.csv}\monohalf
  \pgfplotstableread{vgg19_75_percent_mono.csv}\monothreequarters

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/cnn/f1_score_mono.txt}{}
    \CatchFileDef\auc{data/cnn/auc_mono.txt}{}
    \CatchFileDef\accuracy{data/cnn/accuracy_mono.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };
    %\label{pgfplots:f1-score-baseline}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };
    %\label{pgfplots:auc-score-baseline}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
    %\label{pgfplots:accuracy-baseline}
  \end{scope}

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}

  \nextgroupplot
  [
    title={%
      \subcaption{Polycrystalline}%
      \label{fig:subset-cnn-poly}%
    },
  ]

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/cnn/f1_score_poly.txt}{}
    \CatchFileDef\auc{data/cnn/auc_poly.txt}{}
    \CatchFileDef\accuracy{data/cnn/accuracy_poly.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
  \end{scope}

  \pgfplotstableread{vgg19_25_percent_poly.csv}\monoquarter
  \pgfplotstableread{vgg19_50_percent_poly.csv}\monohalf
  \pgfplotstableread{vgg19_75_percent_poly.csv}\monothreequarters

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}

  \nextgroupplot
  [
    title={%
      \subcaption{Overall}%
      \label{fig:subset-cnn-overall}%
    },
  ]

  % Baselines
  \begin{scope}[scores baseline]
    \CatchFileDef\fscore{data/cnn/f1_score.txt}{}
    \CatchFileDef\auc{data/cnn/auc.txt}{}
    \CatchFileDef\accuracy{data/cnn/accuracy.txt}{}

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\fscore)
      (\pgfkeysvalueof{/pgfplots/xmax},\fscore)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\auc)
      (\pgfkeysvalueof{/pgfplots/xmax},\auc)
    };

    \addplot+ coordinates {
      (\pgfkeysvalueof{/pgfplots/xmin},\accuracy)
      (\pgfkeysvalueof{/pgfplots/xmax},\accuracy)
    };
  \end{scope}

  \pgfplotstableread{vgg19_25_percent_overall.csv}\monoquarter
  \pgfplotstableread{vgg19_50_percent_overall.csv}\monohalf
  \pgfplotstableread{vgg19_75_percent_overall.csv}\monothreequarters

  \begin{scope}[boxplots group]
    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monoquarter};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monoquarter};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monoquarter};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monohalf};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monohalf};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monohalf};

    \addplot+ [boxplot,f1 score] table[y=f1_score] {\monothreequarters};
    \addplot+ [boxplot,auc score] table[y=roc_auc_score] {\monothreequarters};
    \addplot+ [boxplot,accuracy] table[y=accuracy] {\monothreequarters};
  \end{scope}
\end{groupplot}

\node[anchor=south]
  at ($(subsets c1r1.north)!.5!(subsets c3r1.north)+(0,1)$)
  {\pgfplotslegendfromname{subsets}};

\begin{scope}
  [
    classifier group,
    every node/.append style={rotate=90,anchor=south}
  ]

  \coordinate (baseline top) at (subsets c1r1.north west -| subsets c1r1.outer south west);
  \coordinate (baseline bottom) at (baseline top |- subsets c1r1.south west);

  \coordinate (CNN top) at (subsets c1r2.north west -| baseline bottom);
  \coordinate (CNN bottom) at (baseline top |- subsets c1r2.south west);

  \draw[baseline group] (baseline top) -- node (KAZE label) {KAZE/VGG} (baseline bottom);
  \draw[CNN group] (CNN top) -- node (CNN label) {CNN} (CNN bottom);
\end{scope}
\end{tikzpicture}%
% vim: ft=tex


==> figures/svm-pipeline.tikz <==
\begin{tikzpicture}
[
  tight background,
  node distance=2em,
  align=center,
]

\foreach \i [evaluate=\i as \y using \i-1] in {1,...,5} {
  \coordinate (cell \i) at (0,\y*1ex);
}

\pgfdeclareimage[width=0.75cm]{cell1}{images/3_3_9}
\pgfdeclareimage[width=0.75cm]{cell2}{images/defective_cell_2}
\pgfdeclareimage[width=0.75cm]{cell3}{images/defective_cell_3}
\pgfdeclareimage[width=0.75cm]{cell4}{images/defective_cell_4}
\pgfdeclareimage[width=0.75cm]{cell5}{images/defective_cell_2_1}

\begin{scope}
  [
    cm={2,0,1.5,1,(0,0)},
    transform shape,
  ]

  \foreach \i in {1,...,5} {
    \node (c\i) at (cell \i) {%
      \pgfuseimage{cell\i}%
    };
  }
\end{scope}

\node[fit=(c1) (c2) (c3) (c4) (c5)] (cells) {};

\begin{scope}
  [
    every node/.append style={
      minimum width=4em,
      minimum height=2em,
      rectangle,
      draw,
      Blues-K,
      fill=Blues-A,
    }
  ]
  \node[right=0.9cm of cells] (masking) {Masking};
  \node[right=of masking] (detection) {Keypoint\\detection};
  \node[right=of detection] (description) {Feature\\description};
  \node[right=of description] (encoding) {Encoding};
  \node[right=of encoding] (classification) {Classification};
\end{scope}

\begin{scope}
  [
    ->,
    shorten >=1pt,
  ]

  \draw[shorten <=1em] (cells) -- (masking);
  \draw[dashed] (cells) -- ++(0,1) coordinate (no masking 1) --
    node[above] {No masking}
    (no masking 1 -| detection) -- (detection);

  \draw (masking) -- (detection);
  \draw (detection) -- (description);
  \draw (description) -- (encoding);
  \draw (encoding) -- (classification);

  \def\offset{0.25}
  \def\halfoffset{\offset/2}

  \coordinate (description 1) at ($(description.south)-(\halfoffset,0)$);
  \coordinate (description 2) at ($(description.south)+(\halfoffset,0)$);

  \draw[dashed] (masking) -- ++(0,-1) coordinate (no detection 1) --
    node[above] {Dense sampling}
    (no detection 1 -| description 1) -- (description 1);
  %\draw[-,dashed] (cells) |- ([yshift=-1ex]no detection 1);

  \draw[dashed] (cells) -- ++(0,-1-\offset) coordinate (no detection 2) --
    node[below] {No masking + dense sampling}
    (no detection 2 -| description 2) -- (description 2);
\end{scope}

\coordinate (bb top left) at ($(current bounding box.north west)+(1em,0)$);
\coordinate (bb bottom right) at ($(current bounding box.south
east)+(0,0)$);

\pgfresetboundingbox
\useasboundingbox (bb top left)
  rectangle
  (bb bottom right)
  ;
\end{tikzpicture}%
% vim: ft=tex


==> figures/timings-overview.tikz <==
\begin{tikzpicture}
  [
    tight background,
    trim axis right,
  ]
  \pgfmathsetlengthmacro\pregap{width("SVM")}
  \begin{axis}
    [
      width=\linewidth-\pregap-2.5em,
      height=3cm,
      scale only axis,
      axis on top,
      cycle list/Paired,
      table/col sep=comma,
      y dir=reverse,
      ytick={0,1},
      yticklabels={Train,Test},
      /tikz/bar width=1em,
      bar shift=1pt,
      table/y expr=\coordindex,
      %enlarge x limits={abs=1.25em},
      enlarge y limits={abs=\pgfplotbarwidth/2+1.25em},
      every axis plot/.append style={
        fill
      },
      %nodes near coords,
      xmin=0,
      unit code/.code 2 args={
        \si{#1#2}
      },
      table/search path={data/timings},
      xbar,
      ymax=1.625,
      nodes near coords,
      cycle list/Paired,
      legend entries={
        GPU,CPU
      },
      ytick={-0.1875,0.1875,1,1.8125},
      yticklabels={SVM,CNN,CNN,SVM},
      yticklabel style={
        font=\scriptsize,
        rotate=45,
        anchor=south east,
        inner sep=0.5ex,
      },
      point meta=x,
      nodes near coords style={
        /pgf/number format/assume math mode=true,
        font=\tiny\sffamily\color{.!80!black},
        text depth=0pt,
        %yshift=\pgfplotbarwidth/2
      },
      /tikz/place label/.code={
        %\pgfmathfloattofixed{\pgfmathresult}%
        \pgfmathfloatparsenumber{10000}
        \let\other=\pgfmathresult
        \pgfmathfloatlessthan{\pgfplotspointmeta}{\other}
        \ifdim\pgfmathresult pt > 0pt
          \tikzset{anchor=west}
        \else
          \tikzset{anchor=east,color=Paired-B!50!black}
        \fi
      },
      every node near coord/.append style={
        place label,
      },
      %nodes near coords align={anchor=west},
      legend columns=-1,
      legend style={
        at={(1,0)},
        xshift=-1ex,
        yshift=1ex,
        anchor=south east,
      },
      enlarge x limits={abs=1ex},
      reverse legend,
      xlabel=Duration,
      x unit=\second,
      y label style={alias=ylabel},
      extra description/.code={
        % The shift is constant: 2pt, i.e., 1pt per bar
        \pgfmathsetlengthmacro\shift{2pt/2}
        \pgfmathsetlengthmacro\offset{\pgfplotbarwidth+\shift}
        \coordinate (top) at ([yshift=\offset]ylabel.west |- {axis cs:0,0});
        \coordinate (bottom) at ([yshift=\shift]top |- {axis cs:0,2});
        \coordinate (test) at ([yshift=\offset]top |- {axis cs:0,1});
        \coordinate (train) at ([yshift=-\offset]top |- {axis cs:0,0});
        %\node[draw,circle,inner sep=1pt] at (top) {};
        %\node[draw,circle,inner sep=1pt] at (bottom) {};
        %\node[draw,circle,inner sep=1pt] at (test) {};
        %\node[draw,circle,inner sep=1pt] at (train) {};
        \begin{scope}
          [
            group/.style={
              decorate,decoration={brace,mirror},
            },
            every node/.style={
              rotate=90,
              anchor=south,
              font=\small,
              text depth=0pt,
              yshift=2pt,
            },
          ]
          \draw[group] (top) -- node {Train} (train);
          \draw[group] (test) -- node {Test} (bottom);
        \end{scope}
        % Debug stuff
        %\draw (top) -- ([yshift=\offset]axis cs:0,0);
        %\draw (train) -- ([yshift=-\offset]axis cs:0,0);
        %%
        %\draw (test) -- ([yshift=\offset]axis cs:0,1);
        %\draw (bottom) -- ([yshift=\shift]axis cs:0,2);
      }
    ]

    \addplot+ table {gpu_times.csv};
    \addplot+ table {cpu_times.csv};

  \end{axis}
\end{tikzpicture}%
% vim: ft=tex


==> figures/timings-svm.tikz <==
\begin{tikzpicture}
  [
    tight background,
    trim axis right,
  ]
  \begin{axis}
    [
      ylabel style={overlay},
      xbar stacked,
      width=\linewidth-2em,
      %yticklabel style={rotate=90},
      height=3cm,
      scale only axis,
      axis on top,
      cycle list/Dark2,
      table/col sep=comma,
      y dir=reverse,
      ytick={0,1},
      yticklabels={Train,Test},
      /tikz/bar width=1em,
      %bar shift=1pt,
      table/y expr=\coordindex,
      %enlarge x limits={abs=1.25em},
      enlarge y limits={abs=\pgfplotbarwidth/2+1.25em},
      every axis plot/.append style={
        fill
      },
      %nodes near coords,
      xmin=0,
      unit code/.code 2 args={
        \si{#1#2}
      },
      table/search path={data/timings},
      nodes near coords={%
        \pgfmathfloattofixed{\pgfplotspointmeta}%
        \SI{\pgfmathresult}{\percent}%
        %\pgfmathprintnumber{\pgfplotspointmeta}\,\%
      },
      nodes near coords style={font=\sffamily\tiny,anchor=south,yshift=\pgfplotbarwidth/2},
      nodes near coords align={anchor=south},
      table/x=duration,
      ytick={0,1},
      yticklabels={Train,Test},
      height=2.1cm,
      legend entries={
        Feat. extract.,
        Prepr.,
        Clustering,
        Encoding,
        SVM
      },
      legend columns=3,
      legend style={
        at={(.5,1)},yshift=1ex,
        anchor=south,
      },
      enlarge x limits={abs=1ex},
      /tikz/place label/.code={
        %\pgfmathfloattofixed{\pgfmathresult}%
        \pgfmathfloatparsenumber{3}
        \let\other=\pgfmathresult
        \pgfmathfloatlessthan{\pgfplotspointmeta}{\other}
        \ifdim\pgfmathresult pt > 0pt
          \pgfmathfloatparsenumber{2}
          \let\other=\pgfmathresult
          \pgfmathfloatlessthan{\pgfplotspointmeta}{\other}
          \pgfmathsetlengthmacro\shift{width("\,\%")}
          \ifdim\pgfmathresult pt > 0pt
            % For very small percentages of the SVM
            \tikzset{xshift=-\shift*2/5}
          \else
            % For 2.81%
            \tikzset{xshift=-\shift*3/4}
          \fi
        \fi
      },
      every node near coord/.append style={
        place label,
      },
      xlabel=Runtime,
      x unit=\percent,
      yticklabel style={rotate=90},
    ]

    \pgfplotstableread{KAZE_VGG_relative.csv}\baseline

    \addplot+ table[x=feature extraction] from \baseline;
    \addplot+ table[x=preprocessing] from \baseline;
    \addplot+ table[x=clustering] from \baseline;
    \addplot+ table[x=encoding] from \baseline;
    \addplot+ table[x=svm] from \baseline;

  \end{axis}
\end{tikzpicture}%
% vim: ft=tex


==> figures/tsne-hidden-layer.tikz <==
\pgfplotsset{
  colormap/Reds-4,
  colormap/Blues-4,
}%
\begin{tikzpicture}
[
  tight background,
  trim axis left,
  trim axis right,
  %framed,
]
  \begin{axis}
    [
      % Explicity use some padding, otherwise there will be some strange padding
      % when combined with trim axis options.
      enlargelimits={abs=1ex},
      table/col sep=comma,
      hide axis,
      legend cell align=left,
      width=\linewidth,
      height=\linewidth*3/4,
      scale only axis,
      %legend columns=-1,
      %legend pos=north west,
      %legend style={anchor=north west},
      table/search path={data/tsne},
      every axis plot/.append style={only marks},
      legend to name=tsne,
    ]

    \begin{scope}[mark=*]
      \pgfplotsset{colormap/Reds-4,cycle list={[of colormap]}}
      \addplot+ table {mono_0.csv};
      \label{pgfplots:pv-cell-mono-0}
      \addplot+ table {mono_33.csv};
      \label{pgfplots:pv-cell-mono-33}
      \addplot+ table {mono_67.csv};
      \label{pgfplots:pv-cell-mono-67}
      \addplot+ table {mono_100.csv};
      \label{pgfplots:pv-cell-mono-100}
    \end{scope}

    \begin{scope}[mark=triangle*]
      \pgfplotsset{colormap/Blues-4,cycle list={[of colormap]}}
      \addplot+ table {poly_0.csv};
      \label{pgfplots:pv-cell-poly-0}
      \addplot+ table {poly_33.csv};
      \label{pgfplots:pv-cell-poly-33}
      \addplot+ table {poly_67.csv};
      \label{pgfplots:pv-cell-poly-67}
      \addplot+ table {poly_100.csv};
      \label{pgfplots:pv-cell-poly-100}
    \end{scope}

    \coordinate (top) at (rel axis cs:0.5,1);

    %\legend{\SI{0}{\percent},\SI{33}{\percent},\SI{67}{\percent},\SI{100}{\percent}}
  \end{axis}

  \node
    [
      /pgfplots/every axis legend,anchor=south,
      disable hyperlinks,
      yshift=1ex,
    ] at (top) {
    \begin{tabular}
      {
        @{}l@{}l@{}l@{}l@{\enspace}l
           l@{}l@{}l@{}l@{\enspace}l@{}
      }
      \ref{pgfplots:pv-cell-mono-0}
      &
      \ref{pgfplots:pv-cell-mono-33}
      &
      \ref{pgfplots:pv-cell-mono-67}
      &
      \ref{pgfplots:pv-cell-mono-100}
      &
      Monocrystalline
      &
      \ref{pgfplots:pv-cell-poly-0}
      &
      \ref{pgfplots:pv-cell-poly-33}
      &
      \ref{pgfplots:pv-cell-poly-67}
      &
      \ref{pgfplots:pv-cell-poly-100}
      &
      Polycrystalline
    \end{tabular}
  };

  \node
    [
      /pgfplots/every axis legend,draw=none,anchor=north west,
      disable hyperlinks,
    ] at (rel axis cs:0.1,0.95) {
    \begin{tabular}{@{}l@{\enspace}l@{}}
      \ref{pgfplots:pv-cell-mono-0}
      \ref{pgfplots:pv-cell-poly-0}
      &
      \SI{0}{\percent}
      \\
      \ref{pgfplots:pv-cell-mono-33}
      \ref{pgfplots:pv-cell-poly-33}
      &
      \SI{33}{\percent}
      \\
      \ref{pgfplots:pv-cell-mono-67}
      \ref{pgfplots:pv-cell-poly-67}
      &
      \SI{67}{\percent}
      \\
      \ref{pgfplots:pv-cell-mono-100}
      \ref{pgfplots:pv-cell-poly-100}
      &
      \SI{100}{\percent}
    \end{tabular}
  };

\end{tikzpicture}%
% vim: ft=tex


==> figures/vgg19.tikz <==
% Sketch output, version 0.3 (build 7d, Sun Oct 28 10:43:21 2018)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[conv block](-10.121,-3.644)--(-7.905,-1.22)--(-8.664,3.12)--(-11.4,1.759)--cycle;
\filldraw[conv block](-9.748,-3.644)--(-7.613,-1.22)--(-8.344,3.12)--(-10.979,1.759)--cycle;
\filldraw[max pooling](-9.026,-1.993)--(-7.826,-.74)--(-8.266,1.825)--(-9.616,.91)--cycle;
\filldraw[conv block](-8.647,-1.993)--(-7.498,-.74)--(-7.919,1.825)--(-9.212,.91)--cycle;
\filldraw[conv block](-8.269,-1.993)--(-7.17,-.74)--(-7.572,1.825)--(-8.809,.91)--cycle;
\filldraw[conv block](-10.979,1.759)--(-8.344,3.12)--(-8.504,3.12)--(-11.189,1.759)--cycle;
\filldraw[conv block](-11.4,1.759)--(-8.664,3.12)--(-8.824,3.12)--(-11.611,1.759)--cycle;
\filldraw[conv block](-5.018,-1.15)--(-4.61,-.453)--(-4.765,1.092)--(-5.202,.511)--cycle;
\filldraw[max pooling](-7.496,-1.15)--(-6.886,-.453)--(-7.118,1.092)--(-7.771,.511)--cycle;
\filldraw[conv block](-5.637,-1.15)--(-5.179,-.453)--(-5.353,1.092)--(-5.844,.511)--cycle;
\filldraw[conv block](-6.876,-1.15)--(-6.317,-.453)--(-6.529,1.092)--(-7.128,.511)--cycle;
\filldraw[conv block](-6.257,-1.15)--(-5.748,-.453)--(-5.941,1.092)--(-6.486,.511)--cycle;
\filldraw[max pooling](-9.616,.91)--(-8.266,1.825)--(-8.448,1.825)--(-9.827,.91)--cycle;
\filldraw[conv block](-9.212,.91)--(-7.919,1.825)--(-8.101,1.825)--(-9.424,.91)--cycle;
\filldraw[conv block](-8.809,.91)--(-7.572,1.825)--(-7.754,1.825)--(-9.02,.91)--cycle;
\filldraw[max pooling](-4.174,-.65)--(-3.975,-.265)--(-4.052,.631)--(-4.259,.284)--cycle;
\filldraw[conv block](-3.386,-.65)--(-3.225,-.265)--(-3.288,.631)--(-3.455,.284)--cycle;
\filldraw[conv block](-2.599,-.65)--(-2.475,-.265)--(-2.523,.631)--(-2.652,.284)--cycle;
\filldraw[conv block](-1.811,-.65)--(-1.725,-.265)--(-1.758,.631)--(-1.848,.284)--cycle;
\filldraw[conv block](-1.024,-.65)--(-.975,-.265)--(-.994,.631)--(-1.045,.284)--cycle;
\filldraw[conv block](-5.202,.511)--(-4.765,1.092)--(-5.185,1.092)--(-5.661,.511)--cycle;
\filldraw[conv block](-5.844,.511)--(-5.353,1.092)--(-5.773,1.092)--(-6.303,.511)--cycle;
\filldraw[conv block](-6.486,.511)--(-5.941,1.092)--(-6.361,1.092)--(-6.945,.511)--cycle;
\filldraw[conv block](-7.128,.511)--(-6.529,1.092)--(-6.95,1.092)--(-7.587,.511)--cycle;
\filldraw[max pooling](-7.771,.511)--(-7.118,1.092)--(-7.538,1.092)--(-8.229,.511)--cycle;
\filldraw[conv block](.203,.197)--(.196,.444)--(.194,-.188)--(.2,-.453)--cycle;
\filldraw[conv block](3.383,.197)--(3.268,.444)--(3.224,-.188)--(3.336,-.453)--cycle;
\filldraw[conv block](1.263,.197)--(1.22,.444)--(1.204,-.188)--(1.246,-.453)--cycle;
\filldraw[conv block](2.323,.197)--(2.244,.444)--(2.214,-.188)--(2.291,-.453)--cycle;
\filldraw[max pooling](4.412,.14)--(4.304,.318)--(4.263,-.135)--(4.368,-.323)--cycle;
\filldraw[conv block](-1.045,.284)--(-.994,.631)--(-1.589,.631)--(-1.67,.284)--cycle;
\filldraw[max pooling](-4.259,.284)--(-4.052,.631)--(-4.647,.631)--(-4.884,.284)--cycle;
\filldraw[conv block](-3.455,.284)--(-3.288,.631)--(-3.882,.631)--(-4.08,.284)--cycle;
\filldraw[conv block](-2.652,.284)--(-2.523,.631)--(-3.118,.631)--(-3.277,.284)--cycle;
\filldraw[conv block](-1.848,.284)--(-1.758,.631)--(-2.353,.631)--(-2.473,.284)--cycle;
\filldraw[gap,custom layer](5.785,.097)--(5.686,.223)--(5.647,-.095)--(5.745,-.225)--cycle;
\filldraw[fc,custom layer](7.182,.097)--(7.058,.223)--(7.01,-.095)--(7.132,-.225)--cycle;
\filldraw[fc,custom layer](9.101,.097)--(8.945,.223)--(8.884,-.095)--(9.038,-.225)--cycle;
\filldraw[activations,custom layer](10.148,.097)--(9.974,.223)--(9.906,-.095)--(10.078,-.225)--cycle;
\filldraw[conv block](4.267,.197)--(4.121,.444)--(3.268,.444)--(3.383,.197)--cycle;
\filldraw[max pooling](.027,.197)--(.026,.444)--(-.828,.444)--(-.857,.197)--cycle;
\filldraw[conv block](1.087,.197)--(1.049,.444)--(.196,.444)--(.203,.197)--cycle;
\filldraw[conv block](2.147,.197)--(2.073,.444)--(1.22,.444)--(1.263,.197)--cycle;
\filldraw[conv block](3.207,.197)--(3.097,.444)--(2.244,.444)--(2.323,.197)--cycle;
\filldraw[max pooling](5.64,.14)--(5.502,.318)--(4.304,.318)--(4.412,.14)--cycle;
\filldraw[gap,custom layer](7.007,.097)--(6.887,.223)--(5.686,.223)--(5.785,.097)--cycle;
\filldraw[fc,custom layer](8.927,.097)--(8.774,.223)--(7.058,.223)--(7.182,.097)--cycle;
\filldraw[fc,custom layer](9.974,.097)--(9.803,.223)--(8.945,.223)--(9.101,.097)--cycle;
\filldraw[activations,custom layer](10.672,.097)--(10.489,.223)--(9.974,.223)--(10.148,.097)--cycle;
\draw[input label line](-11.922,0)--(-11.405,0);
\draw[draw=gray,arrows=->](10.716,0)--(11.233,0);
\filldraw[activations,custom layer](10.598,-.225)--(10.672,.097)--(10.148,.097)--(10.078,-.225)--cycle;
\filldraw[fc,custom layer](9.905,-.225)--(9.974,.097)--(9.101,.097)--(9.038,-.225)--cycle;
\filldraw[fc,custom layer](8.865,-.225)--(8.927,.097)--(7.182,.097)--(7.132,-.225)--cycle;
\filldraw[gap,custom layer](6.958,-.225)--(7.007,.097)--(5.785,.097)--(5.745,-.225)--cycle;
\filldraw[max pooling](5.584,-.323)--(5.64,.14)--(4.412,.14)--(4.368,-.323)--cycle;
\filldraw[conv block](4.207,-.453)--(4.267,.197)--(3.383,.197)--(3.336,-.453)--cycle;
\filldraw[conv block](3.162,-.453)--(3.207,.197)--(2.323,.197)--(2.291,-.453)--cycle;
\filldraw[conv block](2.117,-.453)--(2.147,.197)--(1.263,.197)--(1.246,-.453)--cycle;
\filldraw[conv block](1.071,-.453)--(1.087,.197)--(.203,.197)--(.2,-.453)--cycle;
\filldraw[max pooling](.026,-.453)--(.027,.197)--(-.857,.197)--(-.845,-.453)--cycle;
\filldraw[conv block](-1.024,-.65)--(-1.045,.284)--(-1.67,.284)--(-1.636,-.65)--cycle;
\filldraw[conv block](-1.811,-.65)--(-1.848,.284)--(-2.473,.284)--(-2.424,-.65)--cycle;
\filldraw[conv block](-2.599,-.65)--(-2.652,.284)--(-3.277,.284)--(-3.211,-.65)--cycle;
\filldraw[conv block](-3.386,-.65)--(-3.455,.284)--(-4.08,.284)--(-3.999,-.65)--cycle;
\filldraw[max pooling](-4.174,-.65)--(-4.259,.284)--(-4.884,.284)--(-4.786,-.65)--cycle;
\filldraw[conv block](-5.018,-1.15)--(-5.202,.511)--(-5.661,.511)--(-5.46,-1.15)--cycle;
\filldraw[conv block](-5.637,-1.15)--(-5.844,.511)--(-6.303,.511)--(-6.08,-1.15)--cycle;
\filldraw[conv block](-6.257,-1.15)--(-6.486,.511)--(-6.945,.511)--(-6.699,-1.15)--cycle;
\filldraw[conv block](-6.876,-1.15)--(-7.128,.511)--(-7.587,.511)--(-7.319,-1.15)--cycle;
\filldraw[max pooling](-7.496,-1.15)--(-7.771,.511)--(-8.229,.511)--(-7.938,-1.15)--cycle;
\filldraw[gap](.091,1.955)--(.089,2.052)--(-.267,2.052)--(-.272,1.955)--cycle;
\filldraw[gap](.09,1.606)--(.091,1.955)--(-.272,1.955)--(-.27,1.606)--cycle;
\filldraw[conv block](-8.269,-1.993)--(-8.809,.91)--(-9.02,.91)--(-8.467,-1.993)--cycle;
\filldraw[conv block](-8.647,-1.993)--(-9.212,.91)--(-9.424,.91)--(-8.846,-1.993)--cycle;
\filldraw[max pooling](-9.026,-1.993)--(-9.616,.91)--(-9.827,.91)--(-9.225,-1.993)--cycle;
\filldraw[fc](.092,2.667)--(.09,2.754)--(-.271,2.754)--(-.276,2.667)--cycle;
\filldraw[fc](.091,2.308)--(.092,2.667)--(-.276,2.667)--(-.274,2.308)--cycle;
\filldraw[max pooling](.093,3.402)--(.092,3.475)--(-.275,3.475)--(-.28,3.402)--cycle;
\filldraw[max pooling](.093,3.032)--(.093,3.402)--(-.28,3.402)--(-.278,3.032)--cycle;
\draw[activations label line](10.788,-3.962)--(11.345,-3.962);
\draw[fc2 label line](9.675,-3.962)--(10.603,-3.962);
\draw[fc1 label line](7.635,-3.962)--(9.49,-3.962);
\draw[gap label line](6.15,-3.962)--(7.449,-3.962);
\draw[block label line](4.666,-3.962)--(5.965,-3.962);
\draw[block label line](-.9,-3.962)--(4.481,-3.962);
\draw[block label line](-5.074,-3.962)--(-1.085,-3.962);
\draw[block label line](-8.321,-3.962)--(-5.26,-3.962);
\draw[block label line](-9.49,-3.962)--(-8.506,-3.962);
\draw[block label line](-10.232,-3.962)--(-9.675,-3.962);
\filldraw[conv block](.095,4.158)--(.093,4.219)--(-.279,4.219)--(-.285,4.158)--cycle;
\filldraw[conv block](-9.748,-3.644)--(-10.979,1.759)--(-11.189,1.759)--(-9.935,-3.644)--cycle;
\filldraw[conv block](-10.121,-3.644)--(-11.4,1.759)--(-11.611,1.759)--(-10.308,-3.644)--cycle;
\filldraw[conv block](.094,3.777)--(.095,4.158)--(-.285,4.158)--(-.282,3.777)--cycle;
\node[anchor=north,rotate=90] at (11.233,0) {Defect probability};\node[block label] at (-9.954,-3.962) {\(300\times300\times64\)};\node[block label] at (-8.998,-3.962) {\(150\times150\times128\)};\node[block label] at (-6.79,-3.962) {\(75\times75\times256\)};\node[block label] at (-3.08,-3.962) {\(37\times37\times512\)};\node[block label] at (1.79,-3.962) {\(18\times18\times512\)};\node[block label] at (5.315,-3.962) {\(9\times9\times512\)};\node[gap block label] at (7.078,-3.962) {\textbf{GAP}};\node[fc1 block label] at (8.562,-3.962) {\(1\times1\times4096\)};\node[fc2 block label] at (10.139,-3.962) {\(1\times1\times2048\)};\node[activations block label] at (11.067,-3.962) {\(1\times1\times1\)};\node[input label] (input) at (-11.922,0) {Solar cell\\\(300\times300\times3\)};\node[right] (conv legend entry) at (.094,3.999) {Convolution + ReLU};\node[right] (max pooling legend entry) at (.092,3.255) {Max pooling};\node[right] (fc legend entry) at (.091,2.532) {Fully connected};\node[right] (gap legend entry) at (.09,1.83) {Global Average Pooling (GAP)};\node[inner sep=0pt,outer sep=0pt,minimum width=0pt,left=1em of conv legend entry,draw=none,fill=none] (bogus legend icon) {};\node[fit=(bogus legend icon)(conv legend entry)(max pooling legend entry)(fc legend entry)(gap legend entry),inner xsep=3pt,inner ysep=2pt,draw] {};\end{tikzpicture}% End sketch output

